A finite element method for a non-Newtonian dilute polymer fluid

We study the discretisation of a uniaxial (rank-one) reduction of the Oldroyd-B model for dilute polymer solutions, in which the conformation tensor is represented as $\sig = \vec b \otimes \vec b$. Building on structural analogies with MHD, we formulate a finite element framework compatible with the de Rham complex, so that the discrete velocity is exactly divergence-free. The spatial discretisation combines an interior-penalty treatment of viscosity with upwind transport to control stress layers and we prove inf-sup conditions on the mixed pairs. For time-stepping, we design an IMEX scheme that is linear at each step and show well-posedness of the fully discrete problem together with a discrete energy law mirroring the continuum dissipation. Numerical experiments on canonical benchmarks (lid-driven cavity, pipe-with-cavity and $4{:}1$ planar contraction) demonstrate accuracy and robustness for moderate-to-high Weissenberg numbers, capturing sharp stress gradients and corner singularities while retaining the efficiency gains of the uniaxial model. The results indicate that de Rham-compatible discretisations coupled with energy-stable IMEX time integration provide a reliable pathway for viscoelastic computations at elevated elasticity.

==> input_files/b_convergence.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h$,
      ylabel=$\Norm{\vec b - \vec b_h}_{\mathcal{B}}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot[color=pone, mark=triangle] table[x expr={1.0/\thisrow{h}}, y=B energy, col sep=comma] {data/errors_p1.csv};
    \addlegendimage{only marks, color=pone, mark=triangle, thick}
    \label{p1}
    \addplot[color=ptwo, mark=square] table[x expr={1.0/\thisrow{h}}, y=B energy, col sep=comma] {data/errors_p2.csv};
    \addlegendimage{only marks, color=ptwo, mark=square, thick}
    \label{p2}

    % Convergence triangles
    \ConvergenceTriangle{10}{3e-2}{2.5}{1.5};
    \ConvergenceTriangle{12}{3e-3}{2}{2};
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../../main"
%%% End:


==> input_files/cavity_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/cavity_energy_small.csv};
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/cavity_energy_large.csv};
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/cavity_large_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/cavity_large_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/cavity_large_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/cavity_moderate_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/cavity_moderate_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/cavity_moderate_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/cavity_setup.tex <==
\begin{tikzpicture}
  \def\length{10.0};
  \def\height{2.0};
  \def\cavityposition{0.5};
  \def\cavitylength{3.0};
  \def\cavityheight{2.0};

  \colorlet{inflowcolour}{blue}
  \colorlet{outflowcolour}{red}
  \colorlet{noslipcolour}{black}
  
  \begin{scope}[>=Latex]
    % Geometry (drawn in a clockwise loop from inflow bottom)
    \coordinate (inflow-corner-bottom) at (0.0, 0.0);
    \draw[inflowcolour, very thick] (inflow-corner-bottom) -- ([shift={(0.0, \height)}]inflow-corner-bottom) coordinate (inflow-corner-top) node[black, midway, left] {$\inflow$};
    \draw[noslipcolour] (inflow-corner-top) -- ([shift={(\length, 0.0)}]inflow-corner-top) coordinate (outflow-corner-top);
    \draw[outflowcolour, dashed, very thick] (outflow-corner-top) -- ([shift={(0.0, -\height)}]outflow-corner-top) coordinate (outflow-corner-bottom) node[black, midway, right] {$\outflow$};
    \draw[noslipcolour] (outflow-corner-bottom) -- ({\cavityposition * \length + 0.5 * \cavitylength}, 0.0) coordinate (reflex-corner-right);
    \draw[noslipcolour] (reflex-corner-right) -- ([shift={(0.0, -\cavityheight)}]reflex-corner-right) coordinate (cavity-corner-bottom-right);
    \draw[noslipcolour] (cavity-corner-bottom-right) -- ([shift={(-\cavitylength, 0.0)}]cavity-corner-bottom-right) coordinate (cavity-corner-bottom-left);
    \draw[noslipcolour] (cavity-corner-bottom-left) -- ([shift={(0.0, \cavityheight)}]cavity-corner-bottom-left) coordinate (reflex-corner-left);
    \draw[noslipcolour] (reflex-corner-left) -- (inflow-corner-bottom);

    % Boundary shadows
    \fill[inflowcolour, opacity=0.2] (inflow-corner-bottom) rectangle ([shift={(-0.1, 0)}]inflow-corner-top);
    \fill[outflowcolour, opacity=0.2] (outflow-corner-bottom) rectangle ([shift={(0.1, 0)}]outflow-corner-top);
    
    % Inflow / outflow annotations
    \draw[scale=0.5, rotate=90, domain=-2:2, variable=\y]  plot ({\y + 2.0}, {0.5 * \y*\y - 2.0});
    \draw[-latex] ([shift={(0.0, {0.5 * \height})}]inflow-corner-bottom) -- ([shift={(1.0, {0.5 * \height})}]inflow-corner-bottom) node[right] {$\inflowvelocity$};
    \draw[-latex] ([shift={(0.0, {0.4 * \height})}]inflow-corner-bottom) -- ([shift={(0.96, {0.4 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.3 * \height})}]inflow-corner-bottom) -- ([shift={(0.84, {0.3 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.2 * \height})}]inflow-corner-bottom) -- ([shift={(0.64, {0.2 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.1 * \height})}]inflow-corner-bottom) -- ([shift={(0.36, {0.1 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.6 * \height})}]inflow-corner-bottom) -- ([shift={(0.96, {0.6 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.7 * \height})}]inflow-corner-bottom) -- ([shift={(0.84, {0.7 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.8 * \height})}]inflow-corner-bottom) -- ([shift={(0.64, {0.8 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.9 * \height})}]inflow-corner-bottom) -- ([shift={(0.36, {0.9 * \height})}]inflow-corner-bottom);
    \draw[-latex] ([shift={({-0.1 * \length}, {0.5 * \height})}]outflow-corner-bottom) node[left] {$\outflowvelocity$} -- ([shift={(0.0, {0.5 * \height})}]outflow-corner-bottom);

    % No-slip boundary annotation
    \node at ([shift={(-0.4, -0.4)}]reflex-corner-left) {$\Gamma_0$};
    
    % Length annotations
    \draw[|<->|] ([shift={(0.0, 0.2)}]inflow-corner-top) -- ([shift={(0.0, 0.2)}]outflow-corner-top) node[midway, above] {$L_1$};
    \draw[|<->|] ([shift={(0.0, -0.2)}]cavity-corner-bottom-left) -- ([shift={(0.0, -0.2)}]cavity-corner-bottom-right) node[midway, below] {$L_2$};
    \draw[|<->|] ([shift={(0.2, 0.)}]cavity-corner-bottom-right) -- ([shift={(0.2, 0.0)}]reflex-corner-right) node[midway, right] {$H_2$};
    \draw[|<->|] ([shift={(0.2, 0.)}]reflex-corner-right) -- ([shift={(0.2, \height)}]reflex-corner-right) node[midway, right] {$H_1$};
    
  % Cavity flow annotations
  \draw plot[smooth cycle, -latex, tension=0.9] coordinates {(0.5 * \length, -0.1 * \cavityheight) (0.5 * \length + 0.35 * \cavitylength, -0.3 * \cavityheight) (0.5 * \length, -0.8 * \cavityheight) (0.5 * \length - 0.35 * \cavitylength, -0.3 * \cavityheight) } [arrow inside={end=latex, opt={scale=1.5}} {0.15, 0.5, 0.8}];
  \draw plot[smooth cycle, -latex, tension=1.0] coordinates {(0.5 * \length, -0.18 * \cavityheight) (0.5 * \length + 0.25 * \cavitylength, -0.35 * \cavityheight) (0.5 * \length, -0.6 * \cavityheight) (0.5 * \length - 0.25 * \cavitylength, -0.35 * \cavityheight) } [arrow inside={end=latex, opt={scale=1.5}} {0.4, 0.9}];
  \draw plot[smooth cycle, -latex, tension=1.0] coordinates {(0.5 * \length, -0.25 * \height) (0.5 * \length + 0.15 * \cavitylength, -0.4 * \cavityheight) (0.5 * \length, -0.5 * \height) (0.5 * \length - 0.15 * \cavitylength, -0.4 * \cavityheight)} [arrow inside={end=latex, opt={scale=1.5}} {0.3}];
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> input_files/cavity_small_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/cavity_small_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/cavity_small_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/contraction_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    % \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/contraction_energy_small.csv};
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/contraction_energy_large.csv};
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/contraction_large_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/contraction_large_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/contraction_large_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/contraction_moderate_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/contraction_moderate_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/contraction_moderate_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/contraction_setup.tex <==
\begin{tikzpicture}
  \def\varupstreamlength{5.0};
  \def\varheight{4.0};
  \def\varcontractionposition{0.5};
  \def\varcontractionlength{5.0};
  \def\varcontractionheight{1.0};

  \colorlet{inflowcolour}{blue}
  \colorlet{outflowcolour}{red}
  \colorlet{noslipcolour}{black}
  
  \begin{scope}[>=Latex]
    % Geometry (drawn in a clockwise loop from inflow bottom)
    \coordinate (inflow-corner-bottom) at (0.0, 0.0);
    \draw[inflowcolour, very thick] (inflow-corner-bottom) -- ([shift={(0.0, \varheight)}]inflow-corner-bottom) coordinate (inflow-corner-top) node[black, midway, left] {$\inflow$};
    \draw[noslipcolour] (inflow-corner-top) -- ([shift={(\varupstreamlength, 0.0)}]inflow-corner-top) coordinate (upstream-corner-top);
    \draw[noslipcolour] (upstream-corner-top) -- ([shift={(0.0, {-0.5 * \varheight + \varcontractionposition * \varcontractionheight})}]upstream-corner-top) coordinate (upstream-contraction-corner-top);
    \draw[noslipcolour] (upstream-contraction-corner-top) -- ([shift={(\varcontractionlength, 0.0)}]upstream-contraction-corner-top) coordinate (outflow-corner-top);
    \draw[outflowcolour, dashed, very thick] (outflow-corner-top) -- ([shift={(0.0, -\varcontractionheight)}]outflow-corner-top) coordinate (outflow-corner-bottom) node[black, midway, right] {$\outflow$};
    \draw[noslipcolour] (outflow-corner-bottom) -- ([shift={(-\varcontractionlength, 0.0)}]outflow-corner-bottom) coordinate (upstream-contraction-corner-bottom);
    \draw[noslipcolour] (upstream-contraction-corner-bottom) -- ([shift={(0.0, {-0.5 * \varheight + \varcontractionposition * \varcontractionheight})}]upstream-contraction-corner-bottom) coordinate (upstream-corner-bottom);
    \draw[noslipcolour] (upstream-corner-bottom) -- ([shift={(-\varupstreamlength, 0.0)}]upstream-corner-bottom) coordinate (inflow-corner-bottom);
    
    % Boundary shadows
    \fill[inflowcolour, opacity=0.2] (inflow-corner-bottom) rectangle ([shift={(-0.1, 0)}]inflow-corner-top);
    \fill[outflowcolour, opacity=0.2] (outflow-corner-bottom) rectangle ([shift={(0.1, 0)}]outflow-corner-top);
    
    % Length annotations
    \draw[|<->|] ([shift={(0.0, 0.2)}]inflow-corner-top) -- ([shift={(0.0, 0.2)}]upstream-corner-top) node[midway, above] {$\upstreamlength$};
    \draw[|<->|] ([shift={(0.0, 0.2)}]upstream-contraction-corner-top) -- ([shift={(0.0, 0.2)}]outflow-corner-top) node[midway, above] {$\contractionlength$};
    \draw[|<->|] ([shift={({0.4 * \varupstreamlength}, 0.0)}]inflow-corner-top) -- ([shift={({0.4 * \varupstreamlength}, 0.0)}]inflow-corner-bottom) node[midway, right] {$\upstreamwidth$};
    \draw[|<->|] ([shift={({-0.6 * \varcontractionlength}, 0.0)}]outflow-corner-top) -- ([shift={({-0.6 * \varcontractionlength}, 0.0)}]outflow-corner-bottom) node[midway, right] {$\contractionwidth$};

    % Inflow / outflow annotations
    \draw[scale=1.0, rotate=90, domain=-2:2, variable=\y]  plot ({\y + 2.0}, {0.25 * \y*\y - 1.0});
    \draw[-latex] ([shift={(0.0, {0.5 * \varheight})}]inflow-corner-bottom) -- ([shift={(1.0, {0.5 * \varheight})}]inflow-corner-bottom) node[right] {$\inflowvelocity$};
    \draw[-latex] ([shift={(0.0, {0.4 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.96, {0.4 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.3 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.84, {0.3 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.2 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.64, {0.2 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.1 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.36, {0.1 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.6 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.96, {0.6 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.7 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.84, {0.7 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.8 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.64, {0.8 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={(0.0, {0.9 * \varheight})}]inflow-corner-bottom) -- ([shift={(0.36, {0.9 * \varheight})}]inflow-corner-bottom);
    \draw[-latex] ([shift={({-0.15 * \varcontractionlength}, {0.5 * \varcontractionheight})}]outflow-corner-bottom) node[left] {$\outflowvelocity$} -- ([shift={(0.0, {0.5 * \varcontractionheight})}]outflow-corner-bottom);

    % No-slip boundary annotation
    \node at ([shift={(0.4, -0.4)}]upstream-contraction-corner-bottom) {$\Gamma_0$};
    
    % Vortex annotations
    \draw plot[smooth, tension=1] coordinates {([shift={(-0.45 * \varupstreamlength, 0.0)}]upstream-corner-top) ([shift={(-0.3 * \varupstreamlength, -0.2 * \varheight)}]upstream-corner-top) (upstream-contraction-corner-top)};
    \draw plot[smooth cycle, -latex] coordinates {([shift={(-0.3 * \varupstreamlength, -0.1 * \varheight)}]upstream-corner-top) ([shift={(-0.1 * \varupstreamlength, -0.25 * \varheight)}]upstream-corner-top) ([shift={(-0.1 * \varupstreamlength, -0.1 * \varheight)}]upstream-corner-top)} [arrow inside={end=latex, opt={scale=1.5}} {0.18, 0.4, 0.85}];
    \draw plot[smooth, tension=1] coordinates {([shift={(-0.45 * \varupstreamlength, 0.0)}]upstream-corner-bottom) ([shift={(-0.3 * \varupstreamlength, 0.2 * \varheight)}]upstream-corner-bottom) (upstream-contraction-corner-bottom)};
    \draw plot[smooth cycle, -latex] coordinates {([shift={(-0.3 * \varupstreamlength, 0.1 * \varheight)}]upstream-corner-bottom) ([shift={(-0.1 * \varupstreamlength, 0.25 * \varheight)}]upstream-corner-bottom) ([shift={(-0.1 * \varupstreamlength, 0.1 * \varheight)}]upstream-corner-bottom)} [arrow inside={end=latex, opt={scale=1.5}} {0.18, 0.4, 0.85}];
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../../main"
%%% End:


==> input_files/contraction_small_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/contraction_small_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/contraction_small_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/lid_driven_cavity_setup.tex <==
\begin{tikzpicture}
  \def\length{3.0};
  \def\height{3.0};

  \colorlet{electrodeonecolour}{blue}
  \colorlet{electrodetwocolour}{red}
  \colorlet{lidcolour}{orange}
  \colorlet{noslipcolour}{black}
  
  % Geometry (drawn in a clockwise loop from electrode-one bottom)
  \coordinate (electrode-one-corner-bottom) at (0.0, 0.0);
  \draw[noslipcolour] (electrode-one-corner-bottom) -- ([shift={(0.0, \height)}]electrode-one-corner-bottom) coordinate (electrode-one-corner-top);
  \draw[lidcolour, very thick] (electrode-one-corner-top) -- ([shift={(\length, 0.0)}]electrode-one-corner-top) coordinate (electrode-two-corner-top) node[black, midway, above] {$\Gamma_D$};
  \draw[noslipcolour] (electrode-two-corner-top) -- ([shift={(0.0, -\height)}]electrode-two-corner-top) coordinate (electrode-two-corner-bottom);
  \draw[noslipcolour] (electrode-two-corner-bottom) -- (electrode-one-corner-bottom) node[black, midway, below] {$\Gamma_0$};

    % Boundary shadows
    \fill[lidcolour, opacity=0.2] (electrode-one-corner-top) rectangle ([shift={(0, 0.1)}]electrode-two-corner-top);
    
  % Annotations
  \draw plot[smooth cycle, -latex, tension=0.9] coordinates {(0.5 * \length, 0.9 * \height) (0.85 * \length, 0.7 * \height) (0.5 * \length, 0.25 * \height) (0.15 * \length, 0.7 * \height) } [arrow inside={end=latex, opt={scale=1.5}} {0.2, 0.7}];
  \draw plot[smooth cycle, -latex, tension=1.0] coordinates {(0.5 * \length, 0.82 * \height) (0.75 * \length, 0.68 * \height) (0.5 * \length, 0.4 * \height) (0.25 * \length, 0.68 * \height) } [arrow inside={end=latex, opt={scale=1.5}} {0.4, 0.9}];
  \draw plot[smooth cycle, -latex, tension=1.0] coordinates {(0.5 * \length, 0.75 * \height) (0.65 * \length, 0.65 * \height) (0.5 * \length, 0.55 * \height) (0.35 * \length, 0.65 * \height) } [arrow inside={end=latex, opt={scale=1.5}} {0.3, 0.8}];
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../../main"
%%% End:


==> input_files/lid_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/lid_energy_small.csv};
    \label{small-Wi}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/lid_energy_large.csv};
    \label{large-Wi}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/lid_large_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      %xmode=log,
      %ymode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/lid_large_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/lid_large_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/lid_small_energy.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      %xmode=log,
      %x = 1.0cm,
      %y = 1.0cm,
      xlabel=$t^n$,
      ylabel=$E^{\dagger}\qp{t^n}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style=none,
    ]
    \addplot+[color=small-Wi] table[x=time, y=energy_change, col sep=comma] {data/lid_small_energy.csv};
    \label{no-extra}
    \addplot+[color=large-Wi, dashed] table[x=time, y=energy_change, col sep=comma] {data/lid_small_extra_energy.csv};
    \label{extra}
  \end{axis}
\end{tikzpicture}

%% End: ***


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> input_files/velocity_convergence.tex <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      xmode=log,
      ymode=log,
      xlabel=$h$,
      ylabel=$\Norm{\vec u - \vec u_h}_{\mathcal{U}}$,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      % no marks,
      legend style=none,
    ]
    \addplot[color=pone, mark=triangle] table[x expr={1.0/\thisrow{h}}, y=u energy, col sep=comma] {data/errors_p1.csv};
    \addlegendimage{only marks, color=pone, mark=triangle, thick}
    \label{p1}
    \addplot[color=ptwo, mark=square] table[x expr={1.0/\thisrow{h}}, y=u energy, col sep=comma] {data/errors_p2.csv};
    \addlegendimage{only marks, color=ptwo, mark=square, thick}
    \label{p2}

    % Convergence triangles
    \ConvergenceTriangle{10}{5e-1}{2.5}{1};
    \ConvergenceTriangle{13}{2.5e-2}{2}{2};
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../../main"
%%% End:

